Blind Detection of Polar Codes

Polar codes were recently chosen to protect the control channel information in the next-generation mobile communication standard (5G) defined by the 3GPP. As a result, receivers will have to implement blind detection of polar coded frames in order to keep complexity, latency, and power consumption tractable. As a newly proposed class of block codes, the problem of polar-code blind detection has received very little attention. In this work, we propose a low-complexity blind-detection algorithm for polar-encoded frames. We base this algorithm on a novel detection metric with update rules that leverage the a priori knowledge of the frozen-bit locations, exploiting the inherent structures that these locations impose on a polar-encoded block of data. We show that the proposed detection metric allows to clearly distinguish polar-encoded frames from other types of data by considering the cumulative distribution functions of the detection metric, and the receiver operating characteristic. The presented results are tailored to the 5G standardization effort discussions, i.e., we consider a short low-rate polar code concatenated with a CRC.

==> figures/MetricCalc_N512_k80_L8_C16_H0_Vs_H1.tex <==
% \documentclass{standalone}

% \usepackage{tikz,pgfplots}

% \begin{document}

\definecolor{greencb}{RGB}{0, 158, 75}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

  \begin{axis}[%
    width=\columnwidth,
    height=\metricfigheight,
    xmin=-20, xmax=320,
    ymin=0, ymax=1,
    ytick={0,0.1,0.2,...,1},
    grid = major,
    ylabel={F$(\mathcal{D})$}, ylabel style={yshift=-0.9em},%
    xlabel=Detection metric $\mathcal{D}$, xlabel style={yshift=0.2em},%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep=2mm,
      font=\fontsize{9pt}{7.2}\selectfont,
      mark size=3.0pt
    },
    legend columns=5,
    legend to name=metric-calc-legend,
    ]
    
    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{$\mathcal{H}_0$:}}

    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addplot[draw=black,very thick] table[row sep=crcr] {%
      x	y\\
      -22.2	1e-06\\
      -21.9	2e-06\\
      -21.6	2e-06\\
      -21.3	4e-06\\
      -21	5e-06\\
      -20.7	6e-06\\
      -20.4	8e-06\\
      -20.1	9e-06\\
      -19.8	1.2e-05\\
      -19.5	1.9e-05\\
      -19.2	2.4e-05\\
      -18.9	2.9e-05\\
      -18.6	3.2e-05\\
      -18.3	3.9e-05\\
      -18	4.3e-05\\
      -17.7	5e-05\\
      -17.4	5.8e-05\\
      -17.1	6.9e-05\\
      -16.8	7.7e-05\\
      -16.5	9e-05\\
      -16.2	0.000103\\
      -15.9	0.000119\\
      -15.6	0.000146\\
      -15.3	0.000178\\
      -15	0.000221\\
      -14.7	0.000265\\
      -14.4	0.000307\\
      -14.1	0.000362\\
      -13.8	0.000431\\
      -13.5	0.000508\\
      -13.2	0.0006\\
      -12.9	0.000703\\
      -12.6	0.000805\\
      -12.3	0.000943\\
      -12	0.001075\\
      -11.7	0.001239\\
      -11.4	0.00144\\
      -11.1	0.001643\\
      -10.8	0.001888\\
      -10.5	0.002147\\
      -10.2	0.002428\\
      -9.9	0.002755\\
      -9.6	0.003121\\
      -9.3	0.003505\\
      -9	0.003951\\
      -8.7	0.004423\\
      -8.4	0.004933\\
      -8.1	0.005539\\
      -7.8	0.006239\\
      -7.5	0.006933\\
      -7.2	0.007727\\
      -6.9	0.008577\\
      -6.6	0.00951\\
      -6.3	0.010499\\
      -6	0.011593\\
      -5.7	0.012797\\
      -5.4	0.01403\\
      -5.1	0.015442\\
      -4.8	0.016922\\
      -4.5	0.018534\\
      -4.2	0.020332\\
      -3.9	0.02229\\
      -3.6	0.024331\\
      -3.3	0.02652\\
      -3	0.028842\\
      -2.7	0.031269\\
      -2.4	0.033911\\
      -2.1	0.036685\\
      -1.8	0.039681\\
      -1.5	0.042736\\
      -1.2	0.046137\\
      -0.899999999999999	0.049615\\
      -0.600000000000001	0.053279\\
      -0.300000000000001	0.057188\\
      0	0.061407\\
      0.300000000000001	0.065773\\
      0.600000000000001	0.0703\\
      0.900000000000002	0.075064\\
      1.2	0.080022\\
      1.5	0.085216\\
      1.8	0.090645\\
      2.1	0.096346\\
      2.4	0.102305\\
      2.7	0.108458\\
      3	0.114711\\
      3.3	0.121255\\
      3.6	0.128232\\
      3.9	0.135291\\
      4.2	0.1427\\
      4.5	0.15028\\
      4.8	0.158098\\
      5.1	0.166282\\
      5.4	0.174426\\
      5.7	0.182825\\
      6	0.191605\\
      6.3	0.200681\\
      6.6	0.209921\\
      6.9	0.219325\\
      7.2	0.229061\\
      7.5	0.238956\\
      7.8	0.248922\\
      8.1	0.259142\\
      8.4	0.269284\\
      8.7	0.279735\\
      9	0.290408\\
      9.3	0.300961\\
      9.6	0.312\\
      9.9	0.323028\\
      10.2	0.334256\\
      10.5	0.345614\\
      10.8	0.357004\\
      11.1	0.368626\\
      11.4	0.380054\\
      11.7	0.391567\\
      12	0.403221\\
      12.3	0.415017\\
      12.6	0.426939\\
      12.9	0.438577\\
      13.2	0.450409\\
      13.5	0.462256\\
      13.8	0.474094\\
      14.1	0.486027\\
      14.4	0.497959\\
      14.7	0.509676\\
      15	0.52135\\
      15.3	0.532806\\
      15.6	0.544447\\
      15.9	0.555844\\
      16.2	0.567084\\
      16.5	0.578407\\
      16.8	0.589587\\
      17.1	0.600566\\
      17.4	0.611712\\
      17.7	0.622462\\
      18	0.633217\\
      18.3	0.643877\\
      18.6	0.654505\\
      18.9	0.664935\\
      19.2	0.675168\\
      19.5	0.685295\\
      19.8	0.694966\\
      20.1	0.704632\\
      20.4	0.714045\\
      20.7	0.723282\\
      21	0.732465\\
      21.3	0.74144\\
      21.6	0.750244\\
      21.9	0.758887\\
      22.2	0.76722\\
      22.5	0.77554\\
      22.8	0.783518\\
      23.1	0.791265\\
      23.4	0.798964\\
      23.7	0.80641\\
      24	0.813571\\
      24.3	0.820683\\
      24.6	0.827552\\
      24.9	0.834095\\
      25.2	0.840567\\
      25.5	0.846958\\
      25.8	0.853067\\
      26.1	0.859011\\
      26.4	0.864652\\
      26.7	0.870113\\
      27	0.875384\\
      27.3	0.880698\\
      27.6	0.88578\\
      27.9	0.890611\\
      28.2	0.895273\\
      28.5	0.899792\\
      28.8	0.904225\\
      29.1	0.908428\\
      29.4	0.912501\\
      29.7	0.916444\\
      30	0.920264\\
      30.3	0.923909\\
      30.6	0.927398\\
      30.9	0.930799\\
      31.2	0.933974\\
      31.5	0.937138\\
      31.8	0.940082\\
      32.1	0.94295\\
      32.4	0.945725\\
      32.7	0.948363\\
      33	0.950865\\
      33.3	0.953252\\
      33.6	0.955581\\
      33.9	0.957759\\
      34.2	0.959882\\
      34.5	0.961884\\
      34.8	0.963775\\
      35.1	0.965652\\
      35.4	0.96748\\
      35.7	0.969118\\
      36	0.970702\\
      36.3	0.972218\\
      36.6	0.973756\\
      36.9	0.975137\\
      37.2	0.976445\\
      37.5	0.977741\\
      37.8	0.978974\\
      38.1	0.980136\\
      38.4	0.981186\\
      38.7	0.982207\\
      39	0.983196\\
      39.3	0.98412\\
      39.6	0.984996\\
      39.9	0.985849\\
      40.2	0.986668\\
      40.5	0.987442\\
      40.8	0.988166\\
      41.1	0.988815\\
      41.4	0.989475\\
      41.7	0.990059\\
      42	0.990627\\
      42.3	0.991182\\
      42.6	0.991687\\
      42.9	0.992162\\
      43.2	0.992619\\
      43.5	0.993061\\
      43.8	0.993459\\
      44.1	0.993843\\
      44.4	0.994213\\
      44.7	0.994588\\
      45	0.994935\\
      45.3	0.995249\\
      45.6	0.995544000000001\\
      45.9	0.995814000000001\\
      46.2	0.996054000000001\\
      46.5	0.996293000000001\\
      46.8	0.996519\\
      47.1	0.996746\\
      47.4	0.996957\\
      47.7	0.99715\\
      48	0.99732\\
      48.3	0.997481\\
      48.6	0.997641\\
      48.9	0.997794\\
      49.2	0.997925\\
      49.5	0.998063\\
      49.8	0.998207\\
      50.1	0.998323\\
      50.4	0.998437\\
      50.7	0.998524\\
      51	0.998623\\
      51.3	0.998712\\
      51.6	0.998785\\
      51.9	0.998851\\
      52.2	0.998939\\
      52.5	0.998996\\
      52.8	0.999061\\
      53.1	0.999126\\
      53.4	0.999194\\
      53.7	0.999247\\
      54	0.9993\\
      54.3	0.999337\\
      54.6	0.999382\\
      54.9	0.999424\\
      55.2	0.999462\\
      55.5	0.999498\\
      55.8	0.99953\\
      56.1	0.999565\\
      56.4	0.999594\\
      56.7	0.999616\\
      57	0.999644\\
      57.3	0.999664\\
      57.6	0.999695\\
      57.9	0.999715\\
      58.2	0.999731\\
      58.5	0.99975\\
      58.8	0.999769\\
      59.1	0.999789\\
      59.4	0.999802\\
      59.7	0.999815\\
      60	0.999827\\
      60.3	0.999839\\
      60.6	0.999851\\
      60.9	0.999869\\
      61.2	0.999882\\
      61.5	0.999887\\
      61.8	0.9999\\
      62.1	0.999907\\
      62.4	0.999914\\
      62.7	0.999921\\
      63	0.999928\\
      63.3	0.999935\\
      63.6	0.999938\\
      63.9	0.999942\\
      64.2	0.999945\\
      64.5	0.999949\\
      64.8	0.999954\\
      65.1	0.999959\\
      65.4	0.999962\\
      65.7	0.999965\\
      66	0.999969\\
      66.3	0.999973\\
      66.6	0.999977\\
      66.9	0.999977\\
      67.2	0.999978\\
      67.5	0.99998\\
      67.8	0.999983\\
      68.1	0.999984\\
      68.4	0.999984\\
      68.7	0.999988\\
      69	0.999989\\
      69.3	0.999989\\
      69.6	0.999991\\
      69.9	0.999991\\
      70.2	0.999991\\
      70.5	0.999992\\
      70.8	0.999993\\
      71.1	0.999995\\
      71.4	0.999996\\
      71.7	0.999997\\
      72	0.999997\\
      72.3	0.999997\\
      72.6	0.999997\\
      72.9	0.999997\\
      73.2	0.999997\\
      73.5	0.999997\\
      73.8	0.999997\\
      74.1	0.999998\\
      74.4	0.999998\\
      74.7	0.999998\\
      75	0.999998\\
      75.3	0.999998\\
      75.6	0.999999\\
      75.9	0.999999\\
      76.2	0.999999\\
      76.5	0.999999\\
      76.8	0.999999\\
      77.1	0.999999\\
      77.4	0.999999\\
      77.7	0.999999\\
      78	0.999999\\
      78.3	0.999999\\
      78.6	0.999999\\
      78.9	0.999999\\
      79.2	1\\
    };
    \addlegendentry{3\,dB}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{$\mathcal{H}_1$:}}
    \addplot[draw=blue,dotted,ultra thick] table[row sep=crcr] {%
      x	y\\
      -15	3e-06\\
      -14	4e-06\\
      -13	8e-06\\
      -12	1.2e-05\\
      -11	2.6e-05\\
      -10	6.1e-05\\
      -9	0.000112\\
      -8	0.000185\\
      -7	0.000313\\
      -6	0.000526\\
      -5	0.00083\\
      -4	0.001286\\
      -3	0.001947\\
      -2	0.002788\\
      -1	0.003869\\
      0	0.005234\\
      1	0.007044\\
      2	0.009243\\
      3	0.011933\\
      4	0.015143\\
      5	0.018839\\
      6	0.022993\\
      7	0.027617\\
      8	0.032953\\
      9	0.038698\\
      10	0.044793\\
      11	0.051406\\
      12	0.058446\\
      13	0.065762\\
      14	0.073244\\
      15	0.081219\\
      16	0.089298\\
      17	0.097632\\
      18	0.106209\\
      19	0.114791\\
      20	0.123432\\
      21	0.132426\\
      22	0.141324\\
      23	0.150458\\
      24	0.159806\\
      25	0.169096\\
      26	0.178514\\
      27	0.188278\\
      28	0.19817\\
      29	0.208212\\
      30	0.218384\\
      31	0.228671\\
      32	0.239128\\
      33	0.24976\\
      34	0.26029\\
      35	0.271171\\
      36	0.282183\\
      37	0.29324\\
      38	0.304655\\
      39	0.315978\\
      40	0.327675\\
      41	0.339356\\
      42	0.351216\\
      43	0.363227\\
      44	0.375243\\
      45	0.387333\\
      46	0.399655\\
      47	0.412092\\
      48	0.42441\\
      49	0.436909\\
      50	0.449548\\
      51	0.462168\\
      52	0.474799\\
      53	0.487745\\
      54	0.500384\\
      55	0.51347\\
      56	0.526459\\
      57	0.539437\\
      58	0.55247\\
      59	0.565826\\
      60	0.578843\\
      61	0.591687\\
      62	0.604647\\
      63	0.617732\\
      64	0.630711\\
      65	0.643615\\
      66	0.656286\\
      67	0.668654\\
      68	0.680956\\
      69	0.693135\\
      70	0.705183\\
      71	0.717066\\
      72	0.728603\\
      73	0.740114\\
      74	0.751366\\
      75	0.762443\\
      76	0.773159\\
      77	0.783741\\
      78	0.794194\\
      79	0.804138\\
      80	0.81375\\
      81	0.822933\\
      82	0.832084\\
      83	0.840629\\
      84	0.849231\\
      85	0.857397\\
      86	0.86529\\
      87	0.872838\\
      88	0.880206\\
      89	0.887277\\
      90	0.8939\\
      91	0.900282\\
      92	0.906352\\
      93	0.912286\\
      94	0.917721\\
      95	0.922873\\
      96	0.927798\\
      97	0.932517\\
      98	0.93701\\
      99	0.94131\\
      100	0.945245\\
      101	0.948965\\
      102	0.952609\\
      103	0.956044\\
      104	0.959177\\
      105	0.962148\\
      106	0.964943\\
      107	0.967534\\
      108	0.969989\\
      109	0.972272\\
      110	0.974375\\
      111	0.976417\\
      112	0.978333\\
      113	0.980028\\
      114	0.98155\\
      115	0.983057\\
      116	0.984458\\
      117	0.985783\\
      118	0.986991\\
      119	0.988068\\
      120	0.989069\\
      121	0.990035\\
      122	0.990917\\
      123	0.991675\\
      124	0.992416\\
      125	0.993072\\
      126	0.993698\\
      127	0.994255\\
      128	0.994775\\
      129	0.995238\\
      130	0.995677\\
      131	0.996102\\
      132	0.996487\\
      133	0.996824\\
      134	0.997121\\
      135	0.997411\\
      136	0.997674\\
      137	0.997914\\
      138	0.998106\\
      139	0.998317\\
      140	0.998467\\
      141	0.998621\\
      142	0.998763\\
      143	0.998885\\
      144	0.998996\\
      145	0.999085\\
      146	0.999159\\
      147	0.999248\\
      148	0.999317\\
      149	0.999392\\
      150	0.999448\\
      151	0.999508\\
      152	0.999559\\
      153	0.999605\\
      154	0.999634\\
      155	0.999673\\
      156	0.999708\\
      157	0.999745\\
      158	0.999773\\
      159	0.999799\\
      160	0.999822\\
      161	0.99984\\
      162	0.999852\\
      163	0.999865\\
      164	0.999879\\
      165	0.999891\\
      166	0.999909\\
      167	0.999918\\
      168	0.999922\\
      169	0.999934\\
      170	0.999942\\
      171	0.99995\\
      172	0.999962\\
      173	0.999967\\
      174	0.999972\\
      175	0.999977\\
      176	0.99998\\
      177	0.999981\\
      178	0.999983\\
      179	0.999986\\
      180	0.999988\\
      181	0.99999\\
      182	0.999992\\
      183	0.999992\\
      184	0.999993\\
      185	0.999995\\
      186	0.999996\\
      187	0.999996\\
      188	0.999997\\
      189	0.999997\\
      190	0.999997\\
      191	0.999997\\
      192	0.999997\\
      193	0.999997\\
      194	0.999997\\
      195	0.999997\\
      196	0.999997\\
      197	0.999997\\
      198	0.999997\\
      199	0.999997\\
      200	0.999998\\
      201	0.999998\\
      202	0.999999\\
      203	0.999999\\
      204	0.999999\\
      205	0.999999\\
      206	0.999999\\
      207	0.999999\\
      208	0.999999\\
      209	0.999999\\
      210	0.999999\\
      211	0.999999\\
      212	0.999999\\
      213	0.999999\\
      214	1\\
    };
    \addlegendentry{1\,dB}

    \addplot[draw=red,dashdotted,very thick] table[row sep=crcr] {%
      x	y\\
      -17	1e-06\\
      -16	2e-06\\
      -15	3e-06\\
      -14	3e-06\\
      -13	5e-06\\
      -12	8e-06\\
      -11	1.4e-05\\
      -10	2.1e-05\\
      -9	2.9e-05\\
      -8	3.8e-05\\
      -7	5.3e-05\\
      -6	9.3e-05\\
      -5	0.000155\\
      -4	0.000221\\
      -3	0.000312\\
      -2	0.00044\\
      -1	0.000574\\
      0	0.000751\\
      1	0.000958\\
      2	0.00123\\
      3	0.001555\\
      4	0.001963\\
      5	0.002419\\
      6	0.00296\\
      7	0.00353\\
      8	0.004195\\
      9	0.004989\\
      10	0.005766\\
      11	0.006583\\
      12	0.007498\\
      13	0.008457\\
      14	0.00949\\
      15	0.010588\\
      16	0.011727\\
      17	0.012844\\
      18	0.014041\\
      19	0.015272\\
      20	0.016507\\
      21	0.017813\\
      22	0.019142\\
      23	0.020457\\
      24	0.021764\\
      25	0.023111\\
      26	0.02456\\
      27	0.02595\\
      28	0.027423\\
      29	0.028852\\
      30	0.030351\\
      31	0.031847\\
      32	0.033423\\
      33	0.034893\\
      34	0.03645\\
      35	0.038022\\
      36	0.039673\\
      37	0.041359\\
      38	0.043061\\
      39	0.044884\\
      40	0.046617\\
      41	0.048493\\
      42	0.050533\\
      43	0.052564\\
      44	0.054646\\
      45	0.056855\\
      46	0.059149\\
      47	0.061524\\
      48	0.063808\\
      49	0.066382\\
      50	0.069027\\
      51	0.07182\\
      52	0.074622\\
      53	0.07754\\
      54	0.080591\\
      55	0.083827\\
      56	0.087167\\
      57	0.090691\\
      58	0.094336\\
      59	0.098055\\
      60	0.10201\\
      61	0.106101\\
      62	0.110309\\
      63	0.114684\\
      64	0.119248\\
      65	0.124054\\
      66	0.129066\\
      67	0.134216\\
      68	0.139522\\
      69	0.145124\\
      70	0.150917\\
      71	0.156997\\
      72	0.163238\\
      73	0.169648\\
      74	0.176293\\
      75	0.183193\\
      76	0.190487\\
      77	0.197982\\
      78	0.205735\\
      79	0.213608\\
      80	0.221723\\
      81	0.230088\\
      82	0.238862\\
      83	0.247653\\
      84	0.256766\\
      85	0.265974\\
      86	0.275467\\
      87	0.285224\\
      88	0.295242\\
      89	0.305459\\
      90	0.31582\\
      91	0.326383\\
      92	0.337183\\
      93	0.347945\\
      94	0.359097\\
      95	0.370614\\
      96	0.382143\\
      97	0.393751\\
      98	0.405526\\
      99	0.417303\\
      100	0.429422\\
      101	0.441544\\
      102	0.453592\\
      103	0.465818\\
      104	0.478169\\
      105	0.490377\\
      106	0.50266\\
      107	0.514799\\
      108	0.527067\\
      109	0.539261\\
      110	0.551306\\
      111	0.563433\\
      112	0.575655\\
      113	0.587791\\
      114	0.599731\\
      115	0.6116\\
      116	0.623511\\
      117	0.635363\\
      118	0.646742\\
      119	0.658082\\
      120	0.669267\\
      121	0.680496\\
      122	0.691423\\
      123	0.702052\\
      124	0.712618\\
      125	0.722958\\
      126	0.733246\\
      127	0.74343\\
      128	0.753144\\
      129	0.762597\\
      130	0.771821\\
      131	0.780808\\
      132	0.789759\\
      133	0.798414\\
      134	0.806923\\
      135	0.815152\\
      136	0.823062\\
      137	0.830731\\
      138	0.838019\\
      139	0.845318\\
      140	0.852272\\
      141	0.859188\\
      142	0.865759\\
      143	0.872142\\
      144	0.878284\\
      145	0.884214\\
      146	0.889898\\
      147	0.895423\\
      148	0.900664\\
      149	0.905777\\
      150	0.910615\\
      151	0.915223\\
      152	0.919672\\
      153	0.924004\\
      154	0.928126\\
      155	0.932122\\
      156	0.935845\\
      157	0.939383\\
      158	0.942747\\
      159	0.945996\\
      160	0.949043\\
      161	0.951993\\
      162	0.954784\\
      163	0.957466\\
      164	0.959991\\
      165	0.962321\\
      166	0.964622\\
      167	0.966765\\
      168	0.968846\\
      169	0.970726\\
      170	0.972586\\
      171	0.974301\\
      172	0.97596\\
      173	0.977435\\
      174	0.978893\\
      175	0.980274\\
      176	0.981573\\
      177	0.98283\\
      178	0.983979\\
      179	0.985072\\
      180	0.986037\\
      181	0.986995\\
      182	0.98789\\
      183	0.988711\\
      184	0.989468\\
      185	0.990249\\
      186	0.990955\\
      187	0.991581\\
      188	0.992186\\
      189	0.992778\\
      190	0.993254\\
      191	0.993766\\
      192	0.994249\\
      193	0.994696\\
      194	0.99508\\
      195	0.995483\\
      196	0.995856\\
      197	0.996164\\
      198	0.996473\\
      199	0.996742\\
      200	0.997\\
      201	0.997253\\
      202	0.997462\\
      203	0.997675\\
      204	0.99786\\
      205	0.99804\\
      206	0.998211\\
      207	0.998371\\
      208	0.998502\\
      209	0.998603\\
      210	0.998712\\
      211	0.998821\\
      212	0.998915\\
      213	0.999014\\
      214	0.999103\\
      215	0.999177\\
      216	0.999246\\
      217	0.999338\\
      218	0.999395\\
      219	0.999454\\
      220	0.999506\\
      221	0.999546\\
      222	0.999591\\
      223	0.99963\\
      224	0.999677\\
      225	0.999709\\
      226	0.999732\\
      227	0.999753\\
      228	0.999774\\
      229	0.999802\\
      230	0.99982\\
      231	0.999839\\
      232	0.999858\\
      233	0.999871\\
      234	0.999887\\
      235	0.999892\\
      236	0.999897\\
      237	0.999904\\
      238	0.999915\\
      239	0.999926\\
      240	0.999932\\
      241	0.99994\\
      242	0.999945\\
      243	0.999949\\
      244	0.999952\\
      245	0.999955\\
      246	0.999958\\
      247	0.999961\\
      248	0.999966\\
      249	0.999969\\
      250	0.999971\\
      251	0.999973\\
      252	0.999976\\
      253	0.999978\\
      254	0.999978\\
      255	0.999983\\
      256	0.999985\\
      257	0.999986\\
      258	0.999987\\
      259	0.99999\\
      260	0.999991\\
      261	0.999992\\
      262	0.999993\\
      263	0.999994\\
      264	0.999995\\
      265	0.999995\\
      266	0.999995\\
      267	0.999995\\
      268	0.999995\\
      269	0.999995\\
      270	0.999995\\
      271	0.999995\\
      272	0.999998\\
      273	0.999998\\
      274	0.999999\\
      275	0.999999\\
      276	0.999999\\
      277	0.999999\\
      278	0.999999\\
      279	0.999999\\
      280	0.999999\\
      281	0.999999\\
      282	1\\
      283	1\\
    };
    \addlegendentry{2\,dB}

    \addplot[draw=greencb, loosely dotted, ultra thick] table[row sep=crcr] {%
      x	y\\
      -13	1e-06\\
      -12	2e-06\\
      -11	3e-06\\
      -10	5e-06\\
      -9	8e-06\\
      -8	1.6e-05\\
      -7	2.6e-05\\
      -6	3.8e-05\\
      -5	5.5e-05\\
      -4	7.2e-05\\
      -3	0.000102\\
      -2	0.000126\\
      -1	0.000168\\
      0	0.000217\\
      1	0.000292\\
      2	0.000351\\
      3	0.000428\\
      4	0.000534\\
      5	0.000641\\
      6	0.000778\\
      7	0.000914\\
      8	0.001116\\
      9	0.001294\\
      10	0.001525\\
      11	0.001756\\
      12	0.00203\\
      13	0.002296\\
      14	0.002567\\
      15	0.002857\\
      16	0.003159\\
      17	0.003495\\
      18	0.003819\\
      19	0.004154\\
      20	0.004519\\
      21	0.004871\\
      22	0.005239\\
      23	0.005604\\
      24	0.006017\\
      25	0.00639\\
      26	0.006766\\
      27	0.007184\\
      28	0.007567\\
      29	0.007964\\
      30	0.008363\\
      31	0.008796\\
      32	0.009239\\
      33	0.009649\\
      34	0.010108\\
      35	0.010533\\
      36	0.010992\\
      37	0.011433\\
      38	0.011894\\
      39	0.012353\\
      40	0.012795\\
      41	0.013311\\
      42	0.013793\\
      43	0.014244\\
      44	0.014726\\
      45	0.015238\\
      46	0.015809\\
      47	0.016362\\
      48	0.016888\\
      49	0.017426\\
      50	0.017995\\
      51	0.018643\\
      52	0.01926\\
      53	0.019916\\
      54	0.020563\\
      55	0.021285\\
      56	0.022062\\
      57	0.022869\\
      58	0.023663\\
      59	0.024496\\
      60	0.025339\\
      61	0.026292\\
      62	0.02727\\
      63	0.02826\\
      64	0.0293\\
      65	0.030404\\
      66	0.031649\\
      67	0.032862\\
      68	0.034124\\
      69	0.035546\\
      70	0.03698\\
      71	0.038481\\
      72	0.040162\\
      73	0.041871\\
      74	0.043653\\
      75	0.045445\\
      76	0.047495\\
      77	0.049526\\
      78	0.051671\\
      79	0.054069\\
      80	0.05645\\
      81	0.058969\\
      82	0.061676\\
      83	0.064529\\
      84	0.067526\\
      85	0.070569\\
      86	0.073804\\
      87	0.0772\\
      88	0.08073\\
      89	0.084528\\
      90	0.088335\\
      91	0.092426\\
      92	0.096637\\
      93	0.101026\\
      94	0.105659\\
      95	0.110624\\
      96	0.115721\\
      97	0.121058\\
      98	0.126505\\
      99	0.132101\\
      100	0.137985\\
      101	0.144049\\
      102	0.150352\\
      103	0.156888\\
      104	0.163577\\
      105	0.170415\\
      106	0.177543\\
      107	0.184893\\
      108	0.192589\\
      109	0.200248\\
      110	0.208343\\
      111	0.216571\\
      112	0.224935\\
      113	0.233487\\
      114	0.242272\\
      115	0.251256\\
      116	0.260355\\
      117	0.269731\\
      118	0.279342\\
      119	0.289105\\
      120	0.29886\\
      121	0.308807\\
      122	0.319011\\
      123	0.32922\\
      124	0.339816\\
      125	0.350435\\
      126	0.361108\\
      127	0.372125\\
      128	0.383065\\
      129	0.394276\\
      130	0.405406\\
      131	0.416593\\
      132	0.427918\\
      133	0.439062\\
      134	0.450267\\
      135	0.461721\\
      136	0.473084\\
      137	0.484542\\
      138	0.495867\\
      139	0.507334\\
      140	0.518725\\
      141	0.529965\\
      142	0.54135\\
      143	0.552821\\
      144	0.563987\\
      145	0.575034\\
      146	0.586024\\
      147	0.597146\\
      148	0.608133\\
      149	0.618902\\
      150	0.629719\\
      151	0.640127\\
      152	0.650486\\
      153	0.660777\\
      154	0.670913\\
      155	0.681032\\
      156	0.690953\\
      157	0.700828\\
      158	0.710414\\
      159	0.719713\\
      160	0.728974\\
      161	0.738013\\
      162	0.746782\\
      163	0.755721\\
      164	0.764393\\
      165	0.772698\\
      166	0.781078\\
      167	0.789049\\
      168	0.796897\\
      169	0.804568\\
      170	0.811968\\
      171	0.819207\\
      172	0.826367\\
      173	0.833302\\
      174	0.840153\\
      175	0.846629\\
      176	0.852863\\
      177	0.85893\\
      178	0.864868\\
      179	0.870456\\
      180	0.875934\\
      181	0.881241\\
      182	0.886546\\
      183	0.891502\\
      184	0.896502\\
      185	0.901272\\
      186	0.905891\\
      187	0.910221\\
      188	0.914446\\
      189	0.918477\\
      190	0.92224\\
      191	0.92596\\
      192	0.929592\\
      193	0.933117\\
      194	0.936452\\
      195	0.939644\\
      196	0.942732\\
      197	0.945556\\
      198	0.948402\\
      199	0.951062\\
      200	0.953663\\
      201	0.956081\\
      202	0.958522\\
      203	0.960881\\
      204	0.963078\\
      205	0.965089\\
      206	0.967023\\
      207	0.968831\\
      208	0.970553\\
      209	0.972156\\
      210	0.973776\\
      211	0.97529\\
      212	0.976726\\
      213	0.978106\\
      214	0.979429\\
      215	0.980569\\
      216	0.981707\\
      217	0.982842\\
      218	0.983881\\
      219	0.984852\\
      220	0.985758\\
      221	0.986662\\
      222	0.987496\\
      223	0.988233\\
      224	0.988955\\
      225	0.989655\\
      226	0.990326\\
      227	0.990936\\
      228	0.991528\\
      229	0.992094\\
      230	0.992654\\
      231	0.993157\\
      232	0.993601\\
      233	0.994018\\
      234	0.99443\\
      235	0.994823\\
      236	0.99517\\
      237	0.9955\\
      238	0.995824\\
      239	0.996153\\
      240	0.996401\\
      241	0.996654\\
      242	0.996921\\
      243	0.997133\\
      244	0.997349\\
      245	0.997544\\
      246	0.99771\\
      247	0.997878\\
      248	0.998041\\
      249	0.998174\\
      250	0.998297\\
      251	0.998435\\
      252	0.998557\\
      253	0.998661\\
      254	0.998772\\
      255	0.998868\\
      256	0.998936\\
      257	0.99903\\
      258	0.99911\\
      259	0.99917\\
      260	0.999232\\
      261	0.999299\\
      262	0.999348\\
      263	0.999405\\
      264	0.999457\\
      265	0.999498\\
      266	0.999541\\
      267	0.999574\\
      268	0.999609\\
      269	0.999642\\
      270	0.999668\\
      271	0.9997\\
      272	0.999724\\
      273	0.999751\\
      274	0.999771\\
      275	0.999791\\
      276	0.999813\\
      277	0.999828\\
      278	0.999845\\
      279	0.99986\\
      280	0.999873\\
      281	0.999879\\
      282	0.999889\\
      283	0.999904\\
      284	0.999913\\
      285	0.999921\\
      286	0.999928\\
      287	0.999936\\
      288	0.999942\\
      289	0.999947\\
      290	0.999953\\
      291	0.999956\\
      292	0.99996\\
      293	0.999962999999999\\
      294	0.999964999999999\\
      295	0.999966999999999\\
      296	0.999970999999999\\
      297	0.999973999999999\\
      298	0.999976999999999\\
      299	0.999979999999999\\
      300	0.999980999999999\\
      301	0.999981999999999\\
      302	0.999982999999999\\
      303	0.999986999999999\\
      304	0.999988999999999\\
      305	0.999991999999999\\
      306	0.999991999999999\\
      307	0.999992999999999\\
      308	0.999992999999999\\
      309	0.999992999999999\\
      310	0.999994999999999\\
      311	0.999994999999999\\
      312	0.999994999999999\\
      313	0.999994999999999\\
      314	0.999995999999999\\
      315	0.999996999999999\\
      316	0.999996999999999\\
      317	0.999997999999999\\
      318	0.999997999999999\\
      319	0.999997999999999\\
      320	0.999998999999999\\
      321	0.999998999999999\\
      322	0.999998999999999\\
      323	0.999998999999999\\
      324	0.999998999999999\\
      325	0.999998999999999\\
      326	0.999998999999999\\
      327	0.999999999999999\\
      328	0.999999999999999\\
    };
    \addlegendentry{2.5\,dB}

    \addplot[draw=black,dashed,very thick] table[row sep=crcr] {%
      x	y\\
      -11	1e-06\\
      -10	1e-06\\
      -9	1e-06\\
      -8	2e-06\\
      -7	4e-06\\
      -6	4e-06\\
      -5	4e-06\\
      -4	7e-06\\
      -3	1.4e-05\\
      -2	2.4e-05\\
      -1	3e-05\\
      0	3.7e-05\\
      1	4.6e-05\\
      2	5.5e-05\\
      3	6.9e-05\\
      4	8.7e-05\\
      5	0.000107\\
      6	0.000125\\
      7	0.00015\\
      8	0.00018\\
      9	0.000213\\
      10	0.000251\\
      11	0.000286\\
      12	0.000325\\
      13	0.000381\\
      14	0.000432\\
      15	0.000485\\
      16	0.000539\\
      17	0.00061\\
      18	0.000667\\
      19	0.000716\\
      20	0.000784\\
      21	0.00085\\
      22	0.000918\\
      23	0.000996\\
      24	0.001079\\
      25	0.001167\\
      26	0.001253\\
      27	0.001348\\
      28	0.001447\\
      29	0.001542\\
      30	0.001638\\
      31	0.001725\\
      32	0.001822\\
      33	0.001932\\
      34	0.00204\\
      35	0.002128\\
      36	0.002238\\
      37	0.002345\\
      38	0.002438\\
      39	0.002538\\
      40	0.002635\\
      41	0.002739\\
      42	0.002837\\
      43	0.002923\\
      44	0.00302\\
      45	0.003141\\
      46	0.003251\\
      47	0.003355\\
      48	0.003461\\
      49	0.003559\\
      50	0.003663\\
      51	0.00377\\
      52	0.003878\\
      53	0.003979\\
      54	0.004108\\
      55	0.004226\\
      56	0.004363\\
      57	0.004496\\
      58	0.004636\\
      59	0.004752\\
      60	0.004876\\
      61	0.004992\\
      62	0.005126\\
      63	0.005262\\
      64	0.005423\\
      65	0.005584\\
      66	0.005752\\
      67	0.005924\\
      68	0.006111\\
      69	0.006315\\
      70	0.006484\\
      71	0.006693\\
      72	0.006922\\
      73	0.007142\\
      74	0.007387\\
      75	0.007662\\
      76	0.007918\\
      77	0.008211\\
      78	0.008525\\
      79	0.008865\\
      80	0.009214\\
      81	0.009569\\
      82	0.009927\\
      83	0.010339\\
      84	0.010745\\
      85	0.0112\\
      86	0.011693\\
      87	0.012234\\
      88	0.012791\\
      89	0.013416\\
      90	0.014029\\
      91	0.01469\\
      92	0.015422\\
      93	0.016189\\
      94	0.016951\\
      95	0.017793\\
      96	0.018682\\
      97	0.019607\\
      98	0.020595\\
      99	0.021708\\
      100	0.022827\\
      101	0.024011\\
      102	0.025288\\
      103	0.02663\\
      104	0.02807\\
      105	0.029587\\
      106	0.031204\\
      107	0.032903\\
      108	0.034694\\
      109	0.036615\\
      110	0.038718\\
      111	0.040855\\
      112	0.043051\\
      113	0.045272\\
      114	0.04779\\
      115	0.050238\\
      116	0.052956\\
      117	0.055776\\
      118	0.058678\\
      119	0.061692\\
      120	0.064871\\
      121	0.068196\\
      122	0.071699\\
      123	0.075226\\
      124	0.079085\\
      125	0.083058\\
      126	0.087108\\
      127	0.09138\\
      128	0.095786\\
      129	0.100349\\
      130	0.10515\\
      131	0.110093\\
      132	0.115245\\
      133	0.120555\\
      134	0.126089\\
      135	0.131689\\
      136	0.137598\\
      137	0.143759\\
      138	0.14974\\
      139	0.155998\\
      140	0.162581\\
      141	0.169271\\
      142	0.17622\\
      143	0.183221\\
      144	0.19034\\
      145	0.197635\\
      146	0.205281\\
      147	0.213132\\
      148	0.220908\\
      149	0.228916\\
      150	0.237143\\
      151	0.245488\\
      152	0.254067\\
      153	0.262658\\
      154	0.271421\\
      155	0.280391\\
      156	0.28956\\
      157	0.298534\\
      158	0.307668\\
      159	0.316924\\
      160	0.326392\\
      161	0.336\\
      162	0.345831\\
      163	0.355708\\
      164	0.365607\\
      165	0.375603\\
      166	0.385544\\
      167	0.39571\\
      168	0.405818\\
      169	0.415779\\
      170	0.425986\\
      171	0.436266\\
      172	0.446428\\
      173	0.456698\\
      174	0.466873\\
      175	0.477317\\
      176	0.487497\\
      177	0.497814\\
      178	0.508173\\
      179	0.518612\\
      180	0.528906\\
      181	0.539239\\
      182	0.549519\\
      183	0.5597\\
      184	0.569817\\
      185	0.579861\\
      186	0.589721\\
      187	0.59976\\
      188	0.609663\\
      189	0.619472\\
      190	0.629118\\
      191	0.638592\\
      192	0.648\\
      193	0.657328\\
      194	0.66639\\
      195	0.67545\\
      196	0.684365\\
      197	0.693288\\
      198	0.702\\
      199	0.71054\\
      200	0.718894\\
      201	0.727366\\
      202	0.735637\\
      203	0.743742\\
      204	0.751664\\
      205	0.759481\\
      206	0.767105\\
      207	0.774709\\
      208	0.78221\\
      209	0.789442\\
      210	0.796611\\
      211	0.803264\\
      212	0.810071\\
      213	0.816793\\
      214	0.823199\\
      215	0.829446\\
      216	0.835663\\
      217	0.841676\\
      218	0.847536\\
      219	0.853226\\
      220	0.858757\\
      221	0.864195\\
      222	0.869321\\
      223	0.874344\\
      224	0.879279\\
      225	0.884118\\
      226	0.888656\\
      227	0.893078\\
      228	0.897328\\
      229	0.901596\\
      230	0.905791\\
      231	0.909774\\
      232	0.913667\\
      233	0.917353\\
      234	0.920901\\
      235	0.924378\\
      236	0.927754\\
      237	0.930905\\
      238	0.934003\\
      239	0.936959\\
      240	0.939801\\
      241	0.94258\\
      242	0.945293\\
      243	0.947825\\
      244	0.950267\\
      245	0.9526\\
      246	0.954879\\
      247	0.957046\\
      248	0.959178\\
      249	0.9612\\
      250	0.96317\\
      251	0.964991\\
      252	0.966798\\
      253	0.968524\\
      254	0.970165\\
      255	0.971732\\
      256	0.973211\\
      257	0.974593\\
      258	0.975909\\
      259	0.977155\\
      260	0.978408\\
      261	0.979525\\
      262	0.980619\\
      263	0.981693\\
      264	0.982714\\
      265	0.983679\\
      266	0.984615\\
      267	0.985486\\
      268	0.986329\\
      269	0.987133\\
      270	0.98787\\
      271	0.988587\\
      272	0.98926\\
      273	0.98987\\
      274	0.990483\\
      275	0.991053\\
      276	0.991598\\
      277	0.992061\\
      278	0.992555\\
      279	0.993018\\
      280	0.993452\\
      281	0.993859\\
      282	0.994229\\
      283	0.994597\\
      284	0.994957\\
      285	0.995282\\
      286	0.995582\\
      287	0.995901\\
      288	0.99615\\
      289	0.996388\\
      290	0.996593\\
      291	0.996823\\
      292	0.997027\\
      293	0.997233\\
      294	0.997399\\
      295	0.997572\\
      296	0.997737\\
      297	0.997899\\
      298	0.998036\\
      299	0.998161\\
      300	0.998281\\
      301	0.998385\\
      302	0.998488\\
      303	0.998593\\
      304	0.998696\\
      305	0.998795\\
      306	0.998891\\
      307	0.998973\\
      308	0.999047\\
      309	0.999117\\
      310	0.999192\\
      311	0.999255\\
      312	0.999308\\
      313	0.999362\\
      314	0.999412\\
      315	0.999463\\
      316	0.999498\\
      317	0.999536\\
      318	0.999561\\
      319	0.999598\\
      320	0.99962\\
      321	0.999645\\
      322	0.999684\\
      323	0.999704\\
      324	0.999719\\
      325	0.999745\\
      326	0.999766\\
      327	0.999777\\
      328	0.999792\\
      329	0.999816\\
      330	0.999833000000001\\
      331	0.999842000000001\\
      332	0.999857000000001\\
      333	0.999871000000001\\
      334	0.999885\\
      335	0.999890000000001\\
      336	0.999897\\
      337	0.999906000000001\\
      338	0.999914000000001\\
      339	0.999922000000001\\
      340	0.999928\\
      341	0.999932\\
      342	0.99994\\
      343	0.999945000000001\\
      344	0.999950000000001\\
      345	0.999954000000001\\
      346	0.999955000000001\\
      347	0.999956000000001\\
      348	0.999958000000001\\
      349	0.999960000000001\\
      350	0.999961000000001\\
      351	0.999965000000001\\
      352	0.999970000000001\\
      353	0.999972000000001\\
      354	0.999974\\
      355	0.999978\\
      356	0.99998\\
      357	0.999984\\
      358	0.999985\\
      359	0.999987\\
      360	0.999988\\
      361	0.999988\\
      362	0.999989\\
      363	0.999992\\
      364	0.999992\\
      365	0.999993\\
      366	0.999994\\
      367	0.999995000000001\\
      368	0.999995000000001\\
      369	0.999995000000001\\
      370	0.999997\\
      371	0.999997\\
      372	0.999997\\
      373	0.999997\\
      374	0.999997\\
      375	0.999997\\
      376	0.999997\\
      377	0.999998\\
      378	0.999998\\
      379	0.999998\\
      380	0.999999000000001\\
      381	0.999999000000001\\
      382	1\\
    };
    \addlegendentry{3\,dB}

  \end{axis}
\end{tikzpicture}
\\
\ref{metric-calc-legend}
% \end{document}



==> figures/MetricCalc_N512_k80_NoTx_Vs_RndTx_3.00dB.tex <==
% \documentclass{standalone}

% \usepackage{tikz,pgfplots}

% \begin{document}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

  \begin{axis}[%
    width=\columnwidth,
    height=\metricfigheight,
    xmin=-20, xmax=320,
    ymin=0, ymax=1,
    % xtick={0,50,...,300},
    ytick={0,0.1,0.2,...,1},
    grid = major,
    ylabel={F$(\mathcal{D})$}, ylabel style={yshift=-0.9em},%
    xlabel=Detection metric $\mathcal{D}$, xlabel style={yshift=0.2em},%
    %legend pos=south east,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep=2mm,
      font=\fontsize{9pt}{7.2}\selectfont,
      mark size=3.0pt
    },
    legend columns=3,
    legend to name=metric-cmp-legend,
    ]
    
    \addplot[draw=blue,solid,very thick] table[row sep=crcr] {%
      x	y\\
      -16	3e-05\\
      -15.5	4e-05\\
      -15	4e-05\\
      -14.5	8e-05\\
      -14	9e-05\\
      -13.5	0.00011\\
      -13	0.0002\\
      -12.5	0.00029\\
      -12	0.00038\\
      -11.5	0.0005\\
      -11	0.00065\\
      -10.5	0.00086\\
      -10	0.00115\\
      -9.5	0.0014\\
      -9	0.00177\\
      -8.5	0.00215\\
      -8	0.00288\\
      -7.5	0.00383\\
      -7	0.005\\
      -6.5	0.00637\\
      -6	0.00801\\
      -5.5	0.01015\\
      -5	0.01254\\
      -4.5	0.01512\\
      -4	0.01868\\
      -3.5	0.02232\\
      -3	0.02656\\
      -2.5	0.03122\\
      -2	0.03693\\
      -1.5	0.04326\\
      -1	0.05038\\
      -0.5	0.05822\\
      0	0.06707\\
      0.5	0.07734\\
      1	0.08771\\
      1.5	0.09926\\
      2	0.11154\\
      2.5	0.12577\\
      3	0.14041\\
      3.5	0.15641\\
      4	0.17313\\
      4.5	0.19116\\
      5	0.21039\\
      5.5	0.22948\\
      6	0.24948\\
      6.5	0.27056\\
      7	0.29221\\
      7.5	0.31451\\
      8	0.33772\\
      8.5	0.36088\\
      9	0.38417\\
      9.5	0.4081\\
      10	0.43446\\
      10.5	0.45836\\
      11	0.48183\\
      11.5	0.50633\\
      12	0.53012\\
      12.5	0.55348\\
      13	0.57788\\
      13.5	0.60131\\
      14	0.62344\\
      14.5	0.64568\\
      15	0.66672\\
      15.5	0.68648\\
      16	0.70667\\
      16.5	0.72576\\
      17	0.744\\
      17.5	0.76228\\
      18	0.77954\\
      18.5	0.79568\\
      19	0.81134\\
      19.5	0.82551\\
      20	0.84028\\
      20.5	0.85366\\
      21	0.86618\\
      21.5	0.87692\\
      22	0.88708\\
      22.5	0.89683\\
      23	0.90582\\
      23.5	0.91441\\
      24	0.92192\\
      24.5	0.92952\\
      25	0.93641\\
      25.5	0.94269\\
      26	0.94853\\
      26.5	0.95322\\
      27	0.95804\\
      27.5	0.96246\\
      28	0.96643\\
      28.5	0.96988\\
      29	0.97295\\
      29.5	0.97586\\
      30	0.97846\\
      30.5	0.98065\\
      31	0.98278\\
      31.5	0.98484\\
      32	0.9865\\
      32.5	0.98815\\
      33	0.9896\\
      33.5	0.99069\\
      34	0.99178\\
      34.5	0.99285\\
      35	0.99355\\
      35.5	0.99438\\
      36	0.9951\\
      36.5	0.99565\\
      37	0.99611\\
      37.5	0.99653\\
      38	0.99693\\
      38.5	0.99731\\
      39	0.99758\\
      39.5	0.99792\\
      40	0.9982\\
      40.5	0.9984\\
      41	0.99864\\
      41.5	0.99877\\
      42	0.99896\\
      42.5	0.99912\\
      43	0.99926\\
      43.5	0.99934\\
      44	0.99939\\
      44.5	0.99946\\
      45	0.99956\\
      45.5	0.99959\\
      46	0.99966\\
      46.5	0.99969\\
      47	0.99972\\
      47.5	0.99976\\
      48	0.9998\\
      48.5	0.99983\\
      49	0.99983\\
      49.5	0.99985\\
      50	0.99987\\
      50.5	0.99989\\
      51	0.99989\\
      51.5	0.9999\\
      52	0.9999\\
      52.5	0.9999\\
      53	0.99992\\
      53.5	0.99994\\
      54	0.99997\\
      54.5	0.99997\\
      55	0.99997\\
      55.5	0.99997\\
      56	0.99997\\
      56.5	0.99998\\
      57	0.99998\\
      57.5	0.99998\\
      58	0.99998\\
      58.5	0.99998\\
      59	0.99998\\
      59.5	0.99999\\
      60	0.99999\\
      60.5	0.99999\\
      61	0.99999\\
      61.5	0.99999\\
      62	1\\
      62.5	1\\
    };
    \addlegendentry{NoTx}
    
    \addplot[draw=red,very thick] table[row sep=crcr] {%
      x	y\\
      -22.2	1e-06\\
      -21.9	2e-06\\
      -21.6	2e-06\\
      -21.3	4e-06\\
      -21	5e-06\\
      -20.7	6e-06\\
      -20.4	8e-06\\
      -20.1	9e-06\\
      -19.8	1.2e-05\\
      -19.5	1.9e-05\\
      -19.2	2.4e-05\\
      -18.9	2.9e-05\\
      -18.6	3.2e-05\\
      -18.3	3.9e-05\\
      -18	4.3e-05\\
      -17.7	5e-05\\
      -17.4	5.8e-05\\
      -17.1	6.9e-05\\
      -16.8	7.7e-05\\
      -16.5	9e-05\\
      -16.2	0.000103\\
      -15.9	0.000119\\
      -15.6	0.000146\\
      -15.3	0.000178\\
      -15	0.000221\\
      -14.7	0.000265\\
      -14.4	0.000307\\
      -14.1	0.000362\\
      -13.8	0.000431\\
      -13.5	0.000508\\
      -13.2	0.0006\\
      -12.9	0.000703\\
      -12.6	0.000805\\
      -12.3	0.000943\\
      -12	0.001075\\
      -11.7	0.001239\\
      -11.4	0.00144\\
      -11.1	0.001643\\
      -10.8	0.001888\\
      -10.5	0.002147\\
      -10.2	0.002428\\
      -9.9	0.002755\\
      -9.6	0.003121\\
      -9.3	0.003505\\
      -9	0.003951\\
      -8.7	0.004423\\
      -8.4	0.004933\\
      -8.1	0.005539\\
      -7.8	0.006239\\
      -7.5	0.006933\\
      -7.2	0.007727\\
      -6.9	0.008577\\
      -6.6	0.00951\\
      -6.3	0.010499\\
      -6	0.011593\\
      -5.7	0.012797\\
      -5.4	0.01403\\
      -5.1	0.015442\\
      -4.8	0.016922\\
      -4.5	0.018534\\
      -4.2	0.020332\\
      -3.9	0.02229\\
      -3.6	0.024331\\
      -3.3	0.02652\\
      -3	0.028842\\
      -2.7	0.031269\\
      -2.4	0.033911\\
      -2.1	0.036685\\
      -1.8	0.039681\\
      -1.5	0.042736\\
      -1.2	0.046137\\
      -0.899999999999999	0.049615\\
      -0.600000000000001	0.053279\\
      -0.300000000000001	0.057188\\
      0	0.061407\\
      0.300000000000001	0.065773\\
      0.600000000000001	0.0703\\
      0.900000000000002	0.075064\\
      1.2	0.080022\\
      1.5	0.085216\\
      1.8	0.090645\\
      2.1	0.096346\\
      2.4	0.102305\\
      2.7	0.108458\\
      3	0.114711\\
      3.3	0.121255\\
      3.6	0.128232\\
      3.9	0.135291\\
      4.2	0.1427\\
      4.5	0.15028\\
      4.8	0.158098\\
      5.1	0.166282\\
      5.4	0.174426\\
      5.7	0.182825\\
      6	0.191605\\
      6.3	0.200681\\
      6.6	0.209921\\
      6.9	0.219325\\
      7.2	0.229061\\
      7.5	0.238956\\
      7.8	0.248922\\
      8.1	0.259142\\
      8.4	0.269284\\
      8.7	0.279735\\
      9	0.290408\\
      9.3	0.300961\\
      9.6	0.312\\
      9.9	0.323028\\
      10.2	0.334256\\
      10.5	0.345614\\
      10.8	0.357004\\
      11.1	0.368626\\
      11.4	0.380054\\
      11.7	0.391567\\
      12	0.403221\\
      12.3	0.415017\\
      12.6	0.426939\\
      12.9	0.438577\\
      13.2	0.450409\\
      13.5	0.462256\\
      13.8	0.474094\\
      14.1	0.486027\\
      14.4	0.497959\\
      14.7	0.509676\\
      15	0.52135\\
      15.3	0.532806\\
      15.6	0.544447\\
      15.9	0.555844\\
      16.2	0.567084\\
      16.5	0.578407\\
      16.8	0.589587\\
      17.1	0.600566\\
      17.4	0.611712\\
      17.7	0.622462\\
      18	0.633217\\
      18.3	0.643877\\
      18.6	0.654505\\
      18.9	0.664935\\
      19.2	0.675168\\
      19.5	0.685295\\
      19.8	0.694966\\
      20.1	0.704632\\
      20.4	0.714045\\
      20.7	0.723282\\
      21	0.732465\\
      21.3	0.74144\\
      21.6	0.750244\\
      21.9	0.758887\\
      22.2	0.76722\\
      22.5	0.77554\\
      22.8	0.783518\\
      23.1	0.791265\\
      23.4	0.798964\\
      23.7	0.80641\\
      24	0.813571\\
      24.3	0.820683\\
      24.6	0.827552\\
      24.9	0.834095\\
      25.2	0.840567\\
      25.5	0.846958\\
      25.8	0.853067\\
      26.1	0.859011\\
      26.4	0.864652\\
      26.7	0.870113\\
      27	0.875384\\
      27.3	0.880698\\
      27.6	0.88578\\
      27.9	0.890611\\
      28.2	0.895273\\
      28.5	0.899792\\
      28.8	0.904225\\
      29.1	0.908428\\
      29.4	0.912501\\
      29.7	0.916444\\
      30	0.920264\\
      30.3	0.923909\\
      30.6	0.927398\\
      30.9	0.930799\\
      31.2	0.933974\\
      31.5	0.937138\\
      31.8	0.940082\\
      32.1	0.94295\\
      32.4	0.945725\\
      32.7	0.948363\\
      33	0.950865\\
      33.3	0.953252\\
      33.6	0.955581\\
      33.9	0.957759\\
      34.2	0.959882\\
      34.5	0.961884\\
      34.8	0.963775\\
      35.1	0.965652\\
      35.4	0.96748\\
      35.7	0.969118\\
      36	0.970702\\
      36.3	0.972218\\
      36.6	0.973756\\
      36.9	0.975137\\
      37.2	0.976445\\
      37.5	0.977741\\
      37.8	0.978974\\
      38.1	0.980136\\
      38.4	0.981186\\
      38.7	0.982207\\
      39	0.983196\\
      39.3	0.98412\\
      39.6	0.984996\\
      39.9	0.985849\\
      40.2	0.986668\\
      40.5	0.987442\\
      40.8	0.988166\\
      41.1	0.988815\\
      41.4	0.989475\\
      41.7	0.990059\\
      42	0.990627\\
      42.3	0.991182\\
      42.6	0.991687\\
      42.9	0.992162\\
      43.2	0.992619\\
      43.5	0.993061\\
      43.8	0.993459\\
      44.1	0.993843\\
      44.4	0.994213\\
      44.7	0.994588\\
      45	0.994935\\
      45.3	0.995249\\
      45.6	0.995544000000001\\
      45.9	0.995814000000001\\
      46.2	0.996054000000001\\
      46.5	0.996293000000001\\
      46.8	0.996519\\
      47.1	0.996746\\
      47.4	0.996957\\
      47.7	0.99715\\
      48	0.99732\\
      48.3	0.997481\\
      48.6	0.997641\\
      48.9	0.997794\\
      49.2	0.997925\\
      49.5	0.998063\\
      49.8	0.998207\\
      50.1	0.998323\\
      50.4	0.998437\\
      50.7	0.998524\\
      51	0.998623\\
      51.3	0.998712\\
      51.6	0.998785\\
      51.9	0.998851\\
      52.2	0.998939\\
      52.5	0.998996\\
      52.8	0.999061\\
      53.1	0.999126\\
      53.4	0.999194\\
      53.7	0.999247\\
      54	0.9993\\
      54.3	0.999337\\
      54.6	0.999382\\
      54.9	0.999424\\
      55.2	0.999462\\
      55.5	0.999498\\
      55.8	0.99953\\
      56.1	0.999565\\
      56.4	0.999594\\
      56.7	0.999616\\
      57	0.999644\\
      57.3	0.999664\\
      57.6	0.999695\\
      57.9	0.999715\\
      58.2	0.999731\\
      58.5	0.99975\\
      58.8	0.999769\\
      59.1	0.999789\\
      59.4	0.999802\\
      59.7	0.999815\\
      60	0.999827\\
      60.3	0.999839\\
      60.6	0.999851\\
      60.9	0.999869\\
      61.2	0.999882\\
      61.5	0.999887\\
      61.8	0.9999\\
      62.1	0.999907\\
      62.4	0.999914\\
      62.7	0.999921\\
      63	0.999928\\
      63.3	0.999935\\
      63.6	0.999938\\
      63.9	0.999942\\
      64.2	0.999945\\
      64.5	0.999949\\
      64.8	0.999954\\
      65.1	0.999959\\
      65.4	0.999962\\
      65.7	0.999965\\
      66	0.999969\\
      66.3	0.999973\\
      66.6	0.999977\\
      66.9	0.999977\\
      67.2	0.999978\\
      67.5	0.99998\\
      67.8	0.999983\\
      68.1	0.999984\\
      68.4	0.999984\\
      68.7	0.999988\\
      69	0.999989\\
      69.3	0.999989\\
      69.6	0.999991\\
      69.9	0.999991\\
      70.2	0.999991\\
      70.5	0.999992\\
      70.8	0.999993\\
      71.1	0.999995\\
      71.4	0.999996\\
      71.7	0.999997\\
      72	0.999997\\
      72.3	0.999997\\
      72.6	0.999997\\
      72.9	0.999997\\
      73.2	0.999997\\
      73.5	0.999997\\
      73.8	0.999997\\
      74.1	0.999998\\
      74.4	0.999998\\
      74.7	0.999998\\
      75	0.999998\\
      75.3	0.999998\\
      75.6	0.999999\\
      75.9	0.999999\\
      76.2	0.999999\\
      76.5	0.999999\\
      76.8	0.999999\\
      77.1	0.999999\\
      77.4	0.999999\\
      77.7	0.999999\\
      78	0.999999\\
      78.3	0.999999\\
      78.6	0.999999\\
      78.9	0.999999\\
      79.2	1\\
    };
    \addlegendentry{RndTx}
    
    \addplot[draw=black,dashed,very thick] table[row sep=crcr] {%
      x	y\\
      -11	1e-06\\
      -10	1e-06\\
      -9	1e-06\\
      -8	2e-06\\
      -7	4e-06\\
      -6	4e-06\\
      -5	4e-06\\
      -4	7e-06\\
      -3	1.4e-05\\
      -2	2.4e-05\\
      -1	3e-05\\
      0	3.7e-05\\
      1	4.6e-05\\
      2	5.5e-05\\
      3	6.9e-05\\
      4	8.7e-05\\
      5	0.000107\\
      6	0.000125\\
      7	0.00015\\
      8	0.00018\\
      9	0.000213\\
      10	0.000251\\
      11	0.000286\\
      12	0.000325\\
      13	0.000381\\
      14	0.000432\\
      15	0.000485\\
      16	0.000539\\
      17	0.00061\\
      18	0.000667\\
      19	0.000716\\
      20	0.000784\\
      21	0.00085\\
      22	0.000918\\
      23	0.000996\\
      24	0.001079\\
      25	0.001167\\
      26	0.001253\\
      27	0.001348\\
      28	0.001447\\
      29	0.001542\\
      30	0.001638\\
      31	0.001725\\
      32	0.001822\\
      33	0.001932\\
      34	0.00204\\
      35	0.002128\\
      36	0.002238\\
      37	0.002345\\
      38	0.002438\\
      39	0.002538\\
      40	0.002635\\
      41	0.002739\\
      42	0.002837\\
      43	0.002923\\
      44	0.00302\\
      45	0.003141\\
      46	0.003251\\
      47	0.003355\\
      48	0.003461\\
      49	0.003559\\
      50	0.003663\\
      51	0.00377\\
      52	0.003878\\
      53	0.003979\\
      54	0.004108\\
      55	0.004226\\
      56	0.004363\\
      57	0.004496\\
      58	0.004636\\
      59	0.004752\\
      60	0.004876\\
      61	0.004992\\
      62	0.005126\\
      63	0.005262\\
      64	0.005423\\
      65	0.005584\\
      66	0.005752\\
      67	0.005924\\
      68	0.006111\\
      69	0.006315\\
      70	0.006484\\
      71	0.006693\\
      72	0.006922\\
      73	0.007142\\
      74	0.007387\\
      75	0.007662\\
      76	0.007918\\
      77	0.008211\\
      78	0.008525\\
      79	0.008865\\
      80	0.009214\\
      81	0.009569\\
      82	0.009927\\
      83	0.010339\\
      84	0.010745\\
      85	0.0112\\
      86	0.011693\\
      87	0.012234\\
      88	0.012791\\
      89	0.013416\\
      90	0.014029\\
      91	0.01469\\
      92	0.015422\\
      93	0.016189\\
      94	0.016951\\
      95	0.017793\\
      96	0.018682\\
      97	0.019607\\
      98	0.020595\\
      99	0.021708\\
      100	0.022827\\
      101	0.024011\\
      102	0.025288\\
      103	0.02663\\
      104	0.02807\\
      105	0.029587\\
      106	0.031204\\
      107	0.032903\\
      108	0.034694\\
      109	0.036615\\
      110	0.038718\\
      111	0.040855\\
      112	0.043051\\
      113	0.045272\\
      114	0.04779\\
      115	0.050238\\
      116	0.052956\\
      117	0.055776\\
      118	0.058678\\
      119	0.061692\\
      120	0.064871\\
      121	0.068196\\
      122	0.071699\\
      123	0.075226\\
      124	0.079085\\
      125	0.083058\\
      126	0.087108\\
      127	0.09138\\
      128	0.095786\\
      129	0.100349\\
      130	0.10515\\
      131	0.110093\\
      132	0.115245\\
      133	0.120555\\
      134	0.126089\\
      135	0.131689\\
      136	0.137598\\
      137	0.143759\\
      138	0.14974\\
      139	0.155998\\
      140	0.162581\\
      141	0.169271\\
      142	0.17622\\
      143	0.183221\\
      144	0.19034\\
      145	0.197635\\
      146	0.205281\\
      147	0.213132\\
      148	0.220908\\
      149	0.228916\\
      150	0.237143\\
      151	0.245488\\
      152	0.254067\\
      153	0.262658\\
      154	0.271421\\
      155	0.280391\\
      156	0.28956\\
      157	0.298534\\
      158	0.307668\\
      159	0.316924\\
      160	0.326392\\
      161	0.336\\
      162	0.345831\\
      163	0.355708\\
      164	0.365607\\
      165	0.375603\\
      166	0.385544\\
      167	0.39571\\
      168	0.405818\\
      169	0.415779\\
      170	0.425986\\
      171	0.436266\\
      172	0.446428\\
      173	0.456698\\
      174	0.466873\\
      175	0.477317\\
      176	0.487497\\
      177	0.497814\\
      178	0.508173\\
      179	0.518612\\
      180	0.528906\\
      181	0.539239\\
      182	0.549519\\
      183	0.5597\\
      184	0.569817\\
      185	0.579861\\
      186	0.589721\\
      187	0.59976\\
      188	0.609663\\
      189	0.619472\\
      190	0.629118\\
      191	0.638592\\
      192	0.648\\
      193	0.657328\\
      194	0.66639\\
      195	0.67545\\
      196	0.684365\\
      197	0.693288\\
      198	0.702\\
      199	0.71054\\
      200	0.718894\\
      201	0.727366\\
      202	0.735637\\
      203	0.743742\\
      204	0.751664\\
      205	0.759481\\
      206	0.767105\\
      207	0.774709\\
      208	0.78221\\
      209	0.789442\\
      210	0.796611\\
      211	0.803264\\
      212	0.810071\\
      213	0.816793\\
      214	0.823199\\
      215	0.829446\\
      216	0.835663\\
      217	0.841676\\
      218	0.847536\\
      219	0.853226\\
      220	0.858757\\
      221	0.864195\\
      222	0.869321\\
      223	0.874344\\
      224	0.879279\\
      225	0.884118\\
      226	0.888656\\
      227	0.893078\\
      228	0.897328\\
      229	0.901596\\
      230	0.905791\\
      231	0.909774\\
      232	0.913667\\
      233	0.917353\\
      234	0.920901\\
      235	0.924378\\
      236	0.927754\\
      237	0.930905\\
      238	0.934003\\
      239	0.936959\\
      240	0.939801\\
      241	0.94258\\
      242	0.945293\\
      243	0.947825\\
      244	0.950267\\
      245	0.9526\\
      246	0.954879\\
      247	0.957046\\
      248	0.959178\\
      249	0.9612\\
      250	0.96317\\
      251	0.964991\\
      252	0.966798\\
      253	0.968524\\
      254	0.970165\\
      255	0.971732\\
      256	0.973211\\
      257	0.974593\\
      258	0.975909\\
      259	0.977155\\
      260	0.978408\\
      261	0.979525\\
      262	0.980619\\
      263	0.981693\\
      264	0.982714\\
      265	0.983679\\
      266	0.984615\\
      267	0.985486\\
      268	0.986329\\
      269	0.987133\\
      270	0.98787\\
      271	0.988587\\
      272	0.98926\\
      273	0.98987\\
      274	0.990483\\
      275	0.991053\\
      276	0.991598\\
      277	0.992061\\
      278	0.992555\\
      279	0.993018\\
      280	0.993452\\
      281	0.993859\\
      282	0.994229\\
      283	0.994597\\
      284	0.994957\\
      285	0.995282\\
      286	0.995582\\
      287	0.995901\\
      288	0.99615\\
      289	0.996388\\
      290	0.996593\\
      291	0.996823\\
      292	0.997027\\
      293	0.997233\\
      294	0.997399\\
      295	0.997572\\
      296	0.997737\\
      297	0.997899\\
      298	0.998036\\
      299	0.998161\\
      300	0.998281\\
      301	0.998385\\
      302	0.998488\\
      303	0.998593\\
      304	0.998696\\
      305	0.998795\\
      306	0.998891\\
      307	0.998973\\
      308	0.999047\\
      309	0.999117\\
      310	0.999192\\
      311	0.999255\\
      312	0.999308\\
      313	0.999362\\
      314	0.999412\\
      315	0.999463\\
      316	0.999498\\
      317	0.999536\\
      318	0.999561\\
      319	0.999598\\
      320	0.99962\\
      321	0.999645\\
      322	0.999684\\
      323	0.999704\\
      324	0.999719\\
      325	0.999745\\
      326	0.999766\\
      327	0.999777\\
      328	0.999792\\
      329	0.999816\\
      330	0.999833000000001\\
      331	0.999842000000001\\
      332	0.999857000000001\\
      333	0.999871000000001\\
      334	0.999885\\
      335	0.999890000000001\\
      336	0.999897\\
      337	0.999906000000001\\
      338	0.999914000000001\\
      339	0.999922000000001\\
      340	0.999928\\
      341	0.999932\\
      342	0.99994\\
      343	0.999945000000001\\
      344	0.999950000000001\\
      345	0.999954000000001\\
      346	0.999955000000001\\
      347	0.999956000000001\\
      348	0.999958000000001\\
      349	0.999960000000001\\
      350	0.999961000000001\\
      351	0.999965000000001\\
      352	0.999970000000001\\
      353	0.999972000000001\\
      354	0.999974\\
      355	0.999978\\
      356	0.99998\\
      357	0.999984\\
      358	0.999985\\
      359	0.999987\\
      360	0.999988\\
      361	0.999988\\
      362	0.999989\\
      363	0.999992\\
      364	0.999992\\
      365	0.999993\\
      366	0.999994\\
      367	0.999995000000001\\
      368	0.999995000000001\\
      369	0.999995000000001\\
      370	0.999997\\
      371	0.999997\\
      372	0.999997\\
      373	0.999997\\
      374	0.999997\\
      375	0.999997\\
      376	0.999997\\
      377	0.999998\\
      378	0.999998\\
      379	0.999998\\
      380	0.999999000000001\\
      381	0.999999000000001\\
      382	1\\
    };
    \addlegendentry{RegTx}

  \end{axis}
\end{tikzpicture}
\\
\ref{metric-cmp-legend}
% \end{document}



==> figures/ROC_SC.tex <==
% \documentclass{standalone}

% \usepackage{tikz,pgfplots,amsmath}
% \usetikzlibrary{plotmarks}

% \begin{document}

\definecolor{greencb}{RGB}{0, 158, 75}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

  \begin{axis}[%
    width=\columnwidth,
    height=\metricfigheight,
    xmin=1e-6, xmax=1,
    ymin=3e-6, ymax=1,
    yminorticks=true,
    grid = major,
		ylabel = {Probability of miss ($P_\text{miss}$)},
    ylabel style={yshift=-0.9em},
		xlabel = {Probability of false alarm ($P_\text{fa}$)},
    xlabel style={yshift=0.2em},
    xmode=log,
    ymode=log,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep=2mm,
      font=\fontsize{9pt}{7.2}\selectfont,
      mark size=3.0pt
    },
    legend columns=5,
    legend to name=roc-sc-legend,
    ]

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{$\nicefrac{E_b}{N_0}$:}}

    \addplot [color=blue, dashed, very thick]
    table[row sep=crcr]{%
      0.6528	2e-06\\
      0.547674	5e-06\\
      0.442278	7e-06\\
      0.343388	1.3e-05\\
      0.256766	2.4e-05\\
      0.185172	5.1e-05\\
      0.128936	9.70000000000001e-05\\
      0.086445	0.000188\\
      0.0562459999999999	0.00035\\
      0.0355969999999999	0.000641999999999999\\
      0.021904	0.001053\\
      0.013077	0.001736\\
      0.00756499999999999	0.002668\\
      0.004313	0.004043\\
      0.002411	0.005901\\
      0.001328	0.008405\\
      0.00073	0.011741\\
      0.000401	0.016016\\
      0.000199	0.021422\\
      0.000104	0.027839\\
      5.6e-05	0.03556\\
      2.6e-05	0.044394\\
      1.2e-05	0.054505\\
      7e-06	0.066022\\
      1e-06	0.078764\\
      1e-06	0.0927099999999999\\
    };
    \addlegendentry{1\,dB}

    \addplot [color=red, loosely dashdotted, very thick]
    table[row sep=crcr]{%
      0.112244	3e-06\\
      0.078902	5e-06\\
      0.054114	1.4e-05\\
      0.036154	2.9e-05\\
      0.023817	5.7e-05\\
      0.015453	0.000103\\
      0.00975999999999999	0.000152\\
      0.00599799999999999	0.000251\\
      0.003713	0.000373\\
      0.002228	0.000573\\
      0.000761999999999999	0.001235\\
      0.000450999999999999	0.001738\\
      0.000261	0.002435\\
      0.000156	0.003433\\
      8.59999999999999e-05	0.004602\\
      4.7e-05	0.006248\\
      3.2e-05	0.00825299999999999\\
      1.5e-05	0.010704\\
      1.1e-05	0.013826\\
      5e-06	0.017391\\
      3e-06	0.021827\\
      2e-06	0.027021\\
      1e-06	0.030818\\
    };
    \addlegendentry{2\,dB}

    \addplot [color=greencb, dotted, ultra thick]
    table[row sep=crcr]{%
      0.0568279999999999	2e-06\\
      0.03947	3e-06\\
      0.01193	1.5e-05\\
      0.007771	2.4e-05\\
      0.00498999999999999	3.5e-05\\
      0.003176	5.3e-05\\
      0.001998	7.70000000000001e-05\\
      0.00123	0.000124\\
      0.000766	0.00018\\
      0.000464	0.000269\\
      0.000284	0.000404\\
      0.000163	0.000567999999999999\\
      0.000104	0.000802\\
      6.40000000000001e-05	0.001135\\
      4.2e-05	0.001484\\
      2.3e-05	0.001985\\
      1.4e-05	0.002624\\
      6e-06	0.003376\\
      3e-06	0.004408\\
      1e-06	0.005649\\
    };
    \addlegendentry{2.5\,dB}

    \addplot [color=black, very thick]
    table[row sep=crcr]{%
      0.043694	1e-06\\
      0.00994099999999999	2e-06\\
      0.004362	4e-06\\
      0.001832	8e-06\\
      0.000752999999999999	1.2e-05\\
      0.000299	2.6e-05\\
      0.000107	6.30000000000001e-05\\
      3.5e-05	0.000142\\
      9.00000000000001e-06	0.000258\\
      3e-06	0.000441\\
      1e-06	0.000783999999999999\\
    };
    \addlegendentry{3\,dB}
    
  \end{axis}
\end{tikzpicture}%
\\
\ref{roc-sc-legend}

% \end{document}


==> figures/ROC_SCL.tex <==
% \documentclass{standalone}

% \usepackage{tikz,pgfplots,amsmath}
% \usetikzlibrary{plotmarks}

% \begin{document}

\definecolor{greencb}{RGB}{0, 158, 75}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

  \begin{axis}[%
    width=\columnwidth,
    height=\metricfigheight,
    xmin=1e-6, xmax=1,
    ymin=3e-6, ymax=1,
    yminorticks=true,
    grid = major,
		ylabel = {Probability of miss ($P_\text{miss}$)},
    ylabel style={yshift=-0.9em},
		xlabel = {Probability of false alarm ($P_\text{fa}$)},
    xlabel style={yshift=0.2em},
    xmode=log,
    ymode=log,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep=2mm,
      font=\fontsize{9pt}{7.2}\selectfont,
      mark size=3.0pt
    },
    legend columns=5,
    legend to name=roc-scl-legend,
    ]

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{$\nicefrac{E_b}{N_0}$:}}

    \addplot [color=blue, dashed, very thick]
    table[row sep=crcr]{%
      0.999982000000001	3e-06\\
      0.998406000000001	8.2e-05\\
      0.995226	0.000226\\
      0.987496000000001	0.000581\\
      0.971367000000001	0.001347\\
      0.942444999999999	0.002701\\
      0.897036	0.004936\\
      0.832836	0.008316\\
      0.749958	0.013146\\
      0.6528	0.019231\\
      0.547674	0.026795\\
      0.442278	0.035514\\
      0.343388	0.045289\\
      0.256766	0.055801\\
      0.185172	0.06695\\
      0.128936	0.078586\\
      0.086445	0.0904599999999999\\
      0.0562459999999999	0.10272\\
      0.0355969999999999	0.115368\\
      0.021904	0.128525\\
      0.013077	0.142438\\
      0.00756499999999999	0.157003\\
      0.004313	0.172332\\
      0.002411	0.188357\\
      0.00073	0.223163\\
      0.000401	0.242137\\
      0.000104	0.28258\\
      5.6e-05	0.304214\\
      1.2e-05	0.349079\\
      7e-06	0.372503\\
      1e-06	0.396468\\
      1e-06	0.420869\\
    };
    \addlegendentry{1\,dB}

    \addplot [color=red, loosely dashdotted, very thick]
    table[row sep=crcr]{%
      0.99998	1e-06\\
      0.997024	2.7e-05\\
      0.983958	0.000145\\
      0.968184	0.000288\\
      0.942586	0.000543999999999999\\
      0.904457	0.000903999999999999\\
      0.852106	0.001459\\
      0.786276999999999	0.002263\\
      0.708103	0.003313\\
      0.620867999999999	0.004669\\
      0.529729	0.006161\\
      0.438408	0.00792499999999999\\
      0.352909	0.009935\\
      0.275921	0.012046\\
      0.209823	0.014307\\
      0.155182	0.016689\\
      0.112244	0.019151\\
      0.078902	0.021598\\
      0.054114	0.024192\\
      0.036154	0.026851\\
      0.023817	0.029564\\
      0.015453	0.032341\\
      0.00975999999999999	0.035163\\
      0.003713	0.041416\\
      0.000450999999999999	0.0566509999999999\\
      0.000261	0.061139\\
      0.000156	0.066237\\
      4.7e-05	0.077586\\
      3.2e-05	0.0841639999999999\\
      1.5e-05	0.091204\\
      1.1e-05	0.0989739999999999\\
      5e-06	0.107288\\
      3e-06	0.116435\\
      2e-06	0.126384\\
      2e-06	0.148746\\
      1e-06	0.161214\\
    };
    \addlegendentry{2\,dB}

    \addplot [color=greencb, dotted, ultra thick]
    table[row sep=crcr]{%
      0.999435999999999	1e-06\\
      0.996021000000001	8e-06\\
      0.991223999999999	2.4e-05\\
      0.982135	5.3e-05\\
      0.966709999999999	0.0001\\
      0.942716	0.000166\\
      0.907877	0.000286\\
      0.861072000000001	0.000419\\
      0.802175	0.000626999999999999\\
      0.732519	0.000896999999999999\\
      0.653797000000001	0.001271\\
      0.569944	0.001725\\
      0.484598	0.002251\\
      0.402341	0.002803\\
      0.326091	0.003429\\
      0.257715	0.004079\\
      0.199231	0.004782\\
      0.150332	0.00549699999999999\\
      0.110888	0.006265\\
      0.079941	0.007046\\
      0.0568279999999999	0.007804\\
      0.03947	0.008616\\
      0.026904	0.009445\\
      0.018064	0.010299\\
      0.01193	0.011168\\
      0.007771	0.012064\\
      0.00498999999999999	0.012981\\
      0.00123	0.015924\\
      0.000163	0.020668\\
      0.000104	0.02219\\
      6.40000000000001e-05	0.023772\\
      4.2e-05	0.025522\\
      2.3e-05	0.027444\\
      1.4e-05	0.029545\\
      6e-06	0.031957\\
      3e-06	0.034603\\
      1e-06	0.037499\\
      1e-06	0.052952\\
    };
    \addlegendentry{2.5\,dB}

    \addplot [color=black, very thick]
    table[row sep=crcr]{%
      0.997658000000001	1e-06\\
      0.989501	4e-06\\
      0.980273	4e-06\\
      0.965206	1.4e-05\\
      0.942812	3e-05\\
      0.911202	4.6e-05\\
      0.869500000000001	6.90000000000001e-05\\
      0.817175	0.000107\\
      0.754436	0.00015\\
      0.684391	0.000212\\
      0.608433	0.000285\\
      0.529863	0.00038\\
      0.451689	0.000484\\
      0.377538	0.000608\\
      0.246823	0.000847999999999999\\
      0.19359	0.000993999999999999\\
      0.148915	0.001164\\
      0.112628	0.001344\\
      0.083556	0.001536\\
      0.060892	0.001718\\
      0.043694	0.001923\\
      0.030882	0.002118\\
      0.021441	0.002334\\
      0.014734	0.002524\\
      0.00994099999999999	0.002725\\
      0.00665999999999999	0.002906\\
      0.004362	0.003122\\
      0.00285	0.003333\\
      0.001194	0.003746\\
      0.000752999999999999	0.00395\\
      0.000299	0.004457\\
      0.000185	0.004708\\
      6.1e-05	0.00520899999999999\\
      3.5e-05	0.00552299999999999\\
      9.00000000000001e-06	0.006244\\
      3e-06	0.006615\\
      3e-06	0.00705899999999999\\
      1e-06	0.00757499999999999\\
      1e-06	0.00812\\
    };
    \addlegendentry{3\,dB}
    
  \end{axis}
\end{tikzpicture}%
\\
\ref{roc-scl-legend}

% \end{document}


==> figures/ec-perf.tikz <==
\usetikzlibrary{plotmarks}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

 \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),xtick={1,2,...,6.0},%
    xlabel style={yshift=0.2em},%
    minor x tick num={1},
    xmin=0.75,xmax=5.25,% 
    ymin=1e-6,ymax=1e-0,% 
    ylabel={FER}, ylabel style={yshift=-0.9em},%
    width=0.54\columnwidth, height=\ecperffigheight, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep=2mm,
      font=\fontsize{9pt}{7.2}\selectfont,
      mark size=3.0pt
    },
    legend columns=3,
    legend to name=perf-legend,
    mark size=3.0pt]
    
    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{SC:}}

    \addplot[very thick,color=black] table[x=ebn0_db,y=FER] {data/512.64+16.awgn.s1.42.sc.float.csv};
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{CRC-aided List:}}

    \addplot[very thick,color=red,mark=+] table[x=ebn0_db,y=FER] {data/512.64.awgn.s1.42.list.l8.c16.float.csv};
    \addlegendentry{$L=8$}

    \addplot[very thick,color=blue,mark=o] table[x=ebn0_db,y=FER] {data/512.64.awgn.s1.42.list.l32.c16.float.csv};
    \addlegendentry{$L=32$}

  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

 \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),xtick={1,2,...,6.0},%
    xlabel style={yshift=0.2em},%
    minor x tick num={1},
    xmin=0.75,xmax=5.25,% 
    ymin=1e-7,ymax=1e-1,% 
    ylabel={BER}, ylabel style={yshift=-0.9em},%
    width=0.54\columnwidth, height=\ecperffigheight, grid=major,%
    mark size=3.0pt]
    
    \addplot[very thick,color=black] table[x=ebn0_db,y=BER] {data/512.64+16.awgn.s1.42.sc.float.csv};
    \addplot[very thick,color=red,mark=+] table[x=ebn0_db,y=BER] {data/512.64.awgn.s1.42.list.l8.c16.float.csv};
    \addplot[very thick,color=blue,mark=o] table[x=ebn0_db,y=BER] {data/512.64.awgn.s1.42.list.l32.c16.float.csv};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{perf-legend}


==> figures/pc16.tikz <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\newcommand{\ucw}[1]{$x_{#1}$}
\newcommand{\fcw}[1]{\color{gray}$x_{#1}$}
\newcommand{\ub}[1]{$#1$}
\newcommand{\fb}[1]{\color{gray}$#1$}

\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  channel/.style={draw,fill=white,rectangle},
  sep/.style={rectangle,minimum width=0.35cm, inner sep=0},
  empty/.style={rectangle, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\tikzset{blue dotted/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0.5mm, rectangle, rounded corners}};

\matrix[row sep=0.25mm, column sep=1.5mm] {
  \node[bit] (n0s0) {\fb{u_0}}; & \node[chknode] (n0s1) {$+$}; & \node[sep] (s10) {}; & \node[chknode] (n0s2) {$+$}; & \node[empty] {};              & \node[sep] (s20) {}; & \node[chknode] (n0s3) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[sep] (s120) {}; & \node[chknode] (n0s4) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn0s4) {\ub{x_0}};\\
  \node[bit] (n1s0) {\fb{u_1}}; & \node[varnode] (n1s1) {};    & \node[sep] (s11) {}; &                              & \node[chknode] (n1s2) {$+$};  & \node[sep] (s21) {}; & \node[empty] {};             & \node[chknode] (n1s3) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[sep] (s121) {}; & \node[empty] {};             & \node[chknode] (n1s4) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn1s4) {\ub{x_1}};\\
  \node[bit] (n2s0) {\fb{u_2}}; & \node[chknode] (n2s1) {$+$}; & \node[sep] (s12) {}; & \node[varnode] (n2s2) {};    & \node[empty] {};              & \node[sep] (s22) {}; & \node[empty] {};             & \node[empty] {}; & \node[chknode] (n2s3) {$+$}; & \node[empty] {}; & \node[sep] (s122) {}; & \node[empty] {};             & \node[empty] {}; & \node[chknode] (n2s4) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn2s4) {\ub{x_2}};\\

  \node[bit] (n3s0) {\ub{u_3}}; & \node[varnode] (n3s1) {};    & \node[sep] (s13) {}; & \node[empty] {};             & \node[varnode] (n3s2) {};     & \node[sep] (s23) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n3s3) {$+$}; & \node[sep] (s123) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n3s4) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn3s4) {\ub{x_3}};\\

  \node[bit] (n4s0) {\fb{u_4}}; & \node[chknode] (n4s1) {$+$}; & \node[sep] (s14) {}; & \node[chknode] (n4s2) {$+$}; & \node[empty] {};              & \node[sep] (s24) {}; & \node[varnode] (n4s3) {};    & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[sep] (s124) {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n4s4) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn4s4) {\ub{x_4}};\\
  \node[bit] (n5s0) {\ub{u_5}}; & \node[varnode] (n5s1) {};    & \node[sep] (s15) {}; &                              & \node[chknode] (n5s2) {$+$};  & \node[sep] (s25) {}; & \node[empty] {};             & \node[varnode] (n5s3) {}; & \node[empty] {}; &  \node[empty] {}; & \node[sep] (s125) {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[chknode] (n5s4) {$+$}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn5s4) {\ub{x_5}};\\
  \node[bit] (n6s0) {\ub{u_6}}; & \node[chknode] (n6s1) {$+$}; & \node[sep] (s16) {}; & \node[varnode] (n6s2) {};    & \node[empty] {};              & \node[sep] (s26) {}; & \node[empty] {};             & \node[empty] {}; & \node[varnode] (n6s3) {}; &  \node[empty] {}; & \node[sep] (s126) {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[chknode] (n6s4) {$+$}; & \node[empty] {}; && \node[bit] (xn6s4) {\ub{x_6}};\\
  
  \node[bit] (n7s0) {\ub{u_7}}; & \node[varnode] (n7s1) {};    & \node[sep] (s17) {}; &                              & \node[varnode] (n7s2) {};  & \node[sep] (s27) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; &  \node[varnode] (n7s3) {}; & \node[sep] (s127) {}; &  \node[empty] {};  &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[chknode] (n7s4) {$+$}; && \node[bit] (xn7s4) {\ub{x_7}};\\

  \node[bit] (n8s0) {\fb{u_8}}; & \node[chknode] (n8s1) {$+$}; & \node[sep] (s18) {}; & \node[chknode] (n8s2) {$+$}; & \node[empty] {};              & \node[sep] (s28) {}; & \node[chknode] (n8s3) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[sep] (s128) {}; & \node[varnode] (n8s4) {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn8s4) {\ub{x_8}};\\
  \node[bit] (n9s0) {\ub{u_9}}; & \node[varnode] (n9s1) {};    & \node[sep] (s19) {}; &                              & \node[chknode] (n9s2) {$+$};  & \node[sep] (s29) {}; & \node[empty] {};             & \node[chknode] (n9s3) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[sep] (s129) {}; & \node[empty] {};             & \node[varnode] (n9s4) {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn9s4) {\ub{x_9}};\\
  \node[bit] (n10s0) {\ub{u_{10}}}; & \node[chknode] (n10s1) {$+$}; & \node[sep] (s20) {}; & \node[varnode] (n10s2) {};    & \node[empty] {};              & \node[sep] (s30) {}; & \node[empty] {};             & \node[empty] {}; & \node[chknode] (n10s3) {$+$}; & \node[empty] {}; & \node[sep] (s130) {}; & \node[empty] {};             & \node[empty] {}; & \node[varnode] (n10s4) {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn10s4) {\ub{x_{10}}};\\

  \node[bit] (n11s0) {\ub{u_{11}}}; & \node[varnode] (n11s1) {};    & \node[sep] (s21) {}; & \node[empty] {};             & \node[varnode] (n11s2) {};     & \node[sep] (s31) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n11s3) {$+$}; & \node[sep] (s131) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; & \node[varnode] (n11s4) {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn11s4) {\ub{x_{11}}};\\

  \node[bit] (n12s0) {\ub{u_{12}}}; & \node[chknode] (n12s1) {$+$}; & \node[sep] (s22) {}; & \node[chknode] (n12s2) {$+$}; & \node[empty] {};              & \node[sep] (s32) {}; & \node[varnode] (n12s3) {};    & \node[empty] {}; & \node[empty] {}; & \node[sep] (s132) {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[varnode] (n12s4) {}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn12s4) {\ub{x_{12}}};\\
  \node[bit] (n13s0) {\ub{u_{13}}}; & \node[varnode] (n13s1) {};    & \node[sep] (s23) {}; &                              & \node[chknode] (n13s2) {$+$};  & \node[sep] (s33) {}; & \node[empty] {};             & \node[varnode] (n13s3) {}; & \node[empty] {}; &  \node[empty] {}; & \node[sep] (s133) {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[varnode] (n13s4) {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn13s4) {\ub{x_{13}}};\\
  \node[bit] (n14s0) {\ub{u_{14}}}; & \node[chknode] (n14s1) {$+$}; & \node[sep] (s24) {}; & \node[varnode] (n14s2) {};    & \node[empty] {};              & \node[sep] (s34) {}; & \node[empty] {};             & \node[empty] {}; & \node[varnode] (n14s3) {}; &  \node[empty] {}; & \node[sep] (s134) {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[varnode] (n14s4) {}; & \node[empty] {}; && \node[bit] (xn14s4) {\ub{x_{14}}};\\
  
  \node[bit] (n15s0) {\ub{u_{15}}}; & \node[varnode] (n15s1) {};    & \node[sep] (s25) {}; &                              & \node[varnode] (n15s2) {};  & \node[sep] (s35) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; &  \node[varnode] (n15s3) {}; & \node[sep] (s135) {}; &  \node[empty] {};  &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; &  \node[empty] {}; & \node[varnode] (n15s4) {}; && \node[bit] (xn15s4) {\ub{x_{15}}};\\
};

\path[-] (n0s0) edge (n0s1) (n0s1) edge (n0s2) (n0s2) edge (n0s3) (n0s3) edge (n0s4) (n0s4) edge (xn0s4);
\path[-] (n1s0) edge (n1s1) (n1s1) edge (n1s2) (n1s2) edge (n1s3) (n1s3) edge (n1s4) (n1s4) edge (xn1s4);
\path[-] (n2s0) edge (n2s1) (n2s1) edge (n2s2) (n2s2) edge (n2s3) (n2s3) edge (n2s4) (n2s4) edge (xn2s4);
\path[-] (n3s0) edge (n3s1) (n3s1) edge (n3s2) (n3s2) edge (n3s3) (n3s3) edge (n3s4) (n3s4) edge (xn3s4);
\path[-] (n4s0) edge (n4s1) (n4s1) edge (n4s2) (n4s2) edge (n4s3) (n4s3) edge (n4s4) (n4s4) edge (xn4s4);
\path[-] (n5s0) edge (n5s1) (n5s1) edge (n5s2) (n5s2) edge (n5s3) (n5s3) edge (n5s4) (n5s4) edge (xn5s4);
\path[-] (n6s0) edge (n6s1) (n6s1) edge (n6s2) (n6s2) edge (n6s3) (n6s3) edge (n6s4) (n6s4) edge (xn6s4);
\path[-] (n7s0) edge (n7s1) (n7s1) edge (n7s2) (n7s2) edge (n7s3) (n7s3) edge (n7s4) (n7s4) edge (xn7s4);
\path[-] (n8s0) edge (n8s1) (n8s1) edge (n8s2) (n8s2) edge (n8s3) (n8s3) edge (n8s4) (n8s4) edge (xn8s4);
\path[-] (n9s0) edge (n9s1) (n9s1) edge (n9s2) (n9s2) edge (n9s3) (n9s3) edge (n9s4) (n9s4) edge (xn9s4);
\path[-] (n10s0) edge (n10s1) (n10s1) edge (n10s2) (n10s2) edge (n10s3) (n10s3) edge (n10s4) (n10s4) edge (xn10s4);
\path[-] (n11s0) edge (n11s1) (n11s1) edge (n11s2) (n11s2) edge (n11s3) (n11s3) edge (n11s4) (n11s4) edge (xn11s4);
\path[-] (n12s0) edge (n12s1) (n12s1) edge (n12s2) (n12s2) edge (n12s3) (n12s3) edge (n12s4) (n12s4) edge (xn12s4);
\path[-] (n13s0) edge (n13s1) (n13s1) edge (n13s2) (n13s2) edge (n13s3) (n13s3) edge (n13s4) (n13s4) edge (xn13s4);
\path[-] (n14s0) edge (n14s1) (n14s1) edge (n14s2) (n14s2) edge (n14s3) (n14s3) edge (n14s4) (n14s4) edge (xn14s4);
\path[-] (n15s0) edge (n15s1) (n15s1) edge (n15s2) (n15s2) edge (n15s3) (n15s3) edge (n15s4) (n15s4) edge (xn15s4);

\path[-] (n0s1) edge (n1s1);
\path[-] (n2s1) edge (n3s1);
\path[-] (n4s1) edge (n5s1);
\path[-] (n6s1) edge (n7s1);
\path[-] (n8s1) edge (n9s1);
\path[-] (n10s1) edge (n11s1);
\path[-] (n12s1) edge (n13s1);
\path[-] (n14s1) edge (n15s1);

\path[-] (n0s2) edge (n2s2);
\path[-] (n1s2) edge (n3s2);
\path[-] (n4s2) edge (n6s2);
\path[-] (n5s2) edge (n7s2);
\path[-] (n8s2) edge (n10s2);
\path[-] (n9s2) edge (n11s2);
\path[-] (n12s2) edge (n14s2);
\path[-] (n13s2) edge (n15s2);

\path[-] (n0s3) edge (n4s3);
\path[-] (n1s3) edge (n5s3);
\path[-] (n2s3) edge (n6s3);
\path[-] (n3s3) edge (n7s3);
\path[-] (n8s3) edge (n12s3);
\path[-] (n9s3) edge (n13s3);
\path[-] (n10s3) edge (n14s3);
\path[-] (n11s3) edge (n15s3);

\path[-] (n0s4) edge (n8s4);
\path[-] (n1s4) edge (n9s4);
\path[-] (n2s4) edge (n10s4);
\path[-] (n3s4) edge (n11s4);
\path[-] (n4s4) edge (n12s4);
\path[-] (n5s4) edge (n13s4);
\path[-] (n6s4) edge (n14s4);
\path[-] (n7s4) edge (n15s4);

\node (g_n1s2) [blue dotted, fit = (n0s3) (n4s3) (n3s3) (n7s3)] {};
\node at ($(n0s3)+(0.7,0.4)$) {$v$};

\end{tikzpicture}


==> figures/tree-16_11.tikz <==
% \documentclass{standalone}
% \usepackage{tikz,pgfplots}
% \usetikzlibrary{plotmarks,shapes,positioning,arrows,decorations.markings,fit,calc,patterns}

% \begin{document}

\definecolor{deepgreen}{RGB}{8, 130, 25}
\definecolor{mygray}{RGB}{192, 192, 192}
\definecolor{myorange}{RGB}{255, 165, 0}

\begin{tikzpicture}[
        level/.style={level distance = 9mm},
        level 1/.style={sibling distance=11mm, edge from parent/.style={draw,blue,line width=0.5pt}},
        level 2/.style={sibling distance=15mm, edge from parent/.style={draw,blue,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={draw=black,fill=mygray,minimum size=3mm,circle, inner sep = 0},
%rep_mixed/.style={draw=black,pattern=north west lines,pattern color=deepgreen,minimum size=3mm,circle, inner sep = 0},
%spc_mixed/.style={draw=black,pattern=crosshatch,pattern color=orange,minimum size=3mm,circle, inner sep = 0}
rep_mixed/.style={draw=black,fill=deepgreen,minimum size=3mm,circle, inner sep = 0},
spc_mixed/.style={draw=black,fill=myorange,minimum size=3mm,circle, inner sep = 0}
}

\tikzset{
parallel segment/.style={
   segment distance/.store in=\segDistance,
   segment pos/.store in=\segPos,
   segment length/.store in=\segLength,
   to path={
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztostart)!\segDistance!90:(\tikztotarget)$) -- 
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztotarget)!\segDistance!-90:(\tikztostart)$)  \tikztonodes
   }, 
   % Default values
   segment pos=.5,
   segment length=5ex,
   segment distance=-1mm,
},
}

\node[mixed] (3_0){} [grow=left]
	child {node[mixed] (2_0){\rotatebox{-90}{$v$}}
  	child {node[rep_mixed] (0_4){}
    }
		child {node[spc_mixed] (1_2){} edge from parent[red]
		}
	}
	child {node[spc_mixed] (2_1){} edge from parent[red]
	}
;

\draw[->,line width=0.65pt] (3_0) to[parallel segment,segment length=4ex] node[above right=-1.5mm] {\rotatebox{-90}{$\alpha_v$}} (2_0);
\draw[->,line width=0.65pt] (2_0) to[parallel segment] node[above right=-1.5mm] {\rotatebox{-90}{$\alpha_l$}} (0_4);
\draw[->,line width=0.65pt] (0_4) to[parallel segment] node[below left=-2.25mm] {\rotatebox{-90}{$\beta_l$}} (2_0);
\draw[->,line width=0.65pt] (2_0) to[parallel segment] node[above left=-2.25mm] {\rotatebox{-90}{$\alpha_r$}} (1_2);
\draw[->,line width=0.65pt] (1_2) to[parallel segment] node[below right=-2.25mm] {\rotatebox{-90}{$\beta_r$}} (2_0);
\draw[->,line width=0.65pt] (2_0) to[parallel segment,segment length=4ex] node[below left=-2.25mm] {\rotatebox{-90}{$\beta_v$}} (3_0);

\node at ($(0_4)-(.42,0)$) {\rotatebox{-90}{$u_0^3$}};
\node at ($(1_2)-(.42,0)$) {\rotatebox{-90}{$u_4^7$}};
\node at ($(2_1)-(.42,.1)$) {\rotatebox{-90}{$u_8^{15}$}};

\end{tikzpicture}
% \end{document}

